Pareto-Optimal Anytime Algorithms via Bayesian Racing

Anytime optimization algorithms return the best solution found so far when stopped, so their performance is a function of the budget, but the budget available at deployment is often unknown during benchmarking. Standard benchmarking fixes the number of instances in advance, normalizes objective values per instance, and leaves readers to infer the trade-off over budgets from plots. We instead compare algorithms by their win probability at each budget, the probability that one is ahead on a random instance of interest, which needs no normalization. The result is the anytime Pareto set, the algorithms that no other beats at every budget, from which the best algorithm under a preference over budgets can be selected once the preference is known. We propose PolarBear, a Bayesian racing procedure that identifies this set, running only the algorithms whose comparisons are still open and stopping once the evidence suffices. It takes its model as a plug-in and, if the model is exactly specified, comes with a guarantee on false statements. On seven benchmarks with known win probabilities, models that estimate each pair make no more false statements than their posterior probabilities imply unless their prior is certain too early. Models with one rating per algorithm make more. Repeated races on the same benchmark need severalfold different numbers of instances, depending on which instances they draw. A fixed sample size therefore leaves some comparisons unresolved and keeps running every algorithm in others after the evidence suffices.

==> figures/v2/overview.tex <==
\definecolor{algA}{RGB}{0,114,178}
\definecolor{algB}{RGB}{213,94,0}
\definecolor{algC}{RGB}{125,125,125}
\definecolor{algD}{RGB}{170,80,150}
\definecolor{relDom}{RGB}{0,125,112}
\definecolor{relSub}{RGB}{236,170,40}
\definecolor{relEqv}{RGB}{208,208,208}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\scriptsize,
    panel/.style={draw=black!35, line width=0.5pt, rounded corners=2.5pt},
    stepno/.style={circle, fill=black!80, text=white,
        font=\scriptsize\bfseries, inner sep=0pt, minimum size=3.6mm},
    title/.style={anchor=west, font=\footnotesize\bfseries, inner sep=0pt},
    tag/.style={anchor=east, inner sep=0pt, font=\scriptsize,
        text=black!70},
    lab/.style={inner sep=0pt, text=black!80},
    flow/.style={line width=1pt, black!65,
        -{Stealth[length=2.6mm, width=2.1mm]}},
    link/.style={line width=0.5pt, black!60,
        -{Stealth[length=1.5mm, width=1.3mm]}},
    axis/.style={line width=0.4pt, black!80,
        -{Stealth[length=1.3mm, width=1.1mm]}},
    gridline/.style={line width=0.3pt, black!40, densely dotted},
    callout/.style={line width=0.3pt, black!50, densely dashed},
    traj/.style={line width=0.8pt, line join=round},
    cell/.style={rectangle, draw=black!45, line width=0.3pt, inner sep=0pt,
        minimum size=2.9mm, font=\tiny},
    rel/.is choice,
    rel/d/.style={fill=relDom, text=white},
    rel/s/.style={fill=relSub},
    rel/e/.style={fill=relEqv},
    rel/u/.style={fill=white},
    alg/.style={circle, draw=#1, text=#1, fill=white, line width=0.7pt,
        inner sep=0pt, minimum size=4.4mm},
]
  \newcommand{\relsym}[1]{\csname relsym#1\endcsname}
  \expandafter\def\csname relsymd\endcsname{$\succ$}
  \expandafter\def\csname relsyms\endcsname{$\prec$}
  \expandafter\def\csname relsyme\endcsname{$\approx$}
  \expandafter\def\csname relsymu\endcsname{}
  \newcommand{\relrow}[2]{%
    \foreach \r [count=\c from 0] in #2 {
      \node[cell, rel/.expanded=\r] at (1.0 + 0.33*\c, #1) {\relsym{\r}};
    }}
  \newcommand{\orderrow}[3]{%
    \foreach \o [count=\c from 0] in {#3} {
      \foreach \a [count=\i from 0] in \o {
        \path[fill=alg\a] (#1 + 0.44*\c - 0.1725 + 0.09*\i, #2 - 0.0375)
          rectangle ++(0.075, 0.075);
      }
    }}
  \newcommand{\postbar}[4]{%
    \draw[line width=0.6pt, #4] (#1, #2 - #3) -- (#1, #2 + #3);
    \fill[#4] (#1, #2) circle[radius=0.7pt];}
  \newcommand{\sidedensity}[9]{%
    \fill[#8] (#1, #6)
      -- plot[domain=#6:#7, samples=30, variable=\q]
        ({#1 + 0.58 * exp(-((\q - #2)^2) / (2 * #3 * #3))}, \q)
      -- (#1, #7) -- cycle;
    \draw[#9, line width=0.7pt]
      (#1, #4) -- plot[domain=#4:#5, samples=50, variable=\q]
        ({#1 + 0.58 * exp(-((\q - #2)^2) / (2 * #3 * #3))}, \q)
      -- (#1, #5);
    \draw[#9, line width=0.4pt] (#1, #4) -- (#1, #5);}

  \coordinate (S) at (0, 0);
  \coordinate (F) at (7.25, 0);
  \coordinate (D) at (7.25, -3.9);
  \coordinate (A) at (0, -3.9);
  \foreach \p in {S, F} {
    \draw[panel] (\p) rectangle ++(6.65, -3.3);
  }
  \draw[panel] (D) rectangle ++(6.65, -3.6);
  \draw[panel] (A) rectangle ++(6.65, -2.64);
  \draw[panel] (0, -6.94) rectangle (6.65, -7.5);

  \begin{scope}[shift={(S)}]
    \node[stepno] at (0.32, -0.32) {1};
    \node[title] at (0.6, -0.32) {Sample};
    \node[tag] at (6.5, -0.32) {\textit{given:} $\mathbf{A}$, $\Inst$,
      $\Tg$};
    \node[lab, rotate=90] at (0.28, -1.6) {best-so-far value};
    \begin{scope}[shift={(0.75, -2.4)}, x=2.2cm, y=1.45cm]
      \foreach \g in {0.1, 0.3, 0.5, 0.7, 0.9} {
        \draw[gridline] (\g, 1.02) -- (\g, -0.14);
      }
      \draw[traj, algC] (0, 0.99) -| (0.15, 0.93) -| (0.33, 0.84)
        -| (0.55, 0.74) -| (0.8, 0.66) -- (1, 0.66);
      \draw[traj, algD] (0, 0.97) -| (0.05, 0.80) -| (0.09, 0.64)
        -| (0.17, 0.40) -| (0.46, 0.38) -| (0.66, 0.27) -- (1, 0.27);
      \draw[traj, algB] (0, 1.0) -| (0.07, 0.88) -| (0.22, 0.66)
        -| (0.36, 0.52) -| (0.47, 0.42) -| (0.58, 0.20) -| (0.76, 0.12)
        -| (0.88, 0.08) -- (1, 0.08);
      \draw[traj, algA] (0, 0.98) -| (0.04, 0.75) -| (0.08, 0.55)
        -| (0.2, 0.44) -| (0.42, 0.36) -| (0.62, 0.30) -| (0.82, 0.24)
        -- (1, 0.24);
      \draw[axis] (0, 0) -- (0, 1.12);
      \draw[axis] (0, 0) -- (1.1, 0) node[right, inner sep=1.5pt] {$t$};
      \foreach \x/\a in {0.64/A, 0.76/B, 0.88/C, 1.0/D} {
        \node[inner sep=0pt, text=alg\a] at (\x, 0.96) {$\a$};
      }
    \end{scope}
    \node[lab, anchor=west] at (0.1, -2.72) {order};
    \orderrow{0.97}{-2.72}{{A,D,B,C},{D,A,B,C},{A,D,B,C},{B,D,A,C},{B,A,D,C}}
    \draw[link] (3.1, -2.72) -- (3.8, -2.72);
    \fill[black!7] (3.87, -2.07) rectangle (6.03, -2.85);
    \node[lab, anchor=east] at (3.8, -0.75) {$\Rk$};
    \node[lab] at (4.1, -0.75) {$t_1$};
    \node[lab] at (4.98, -0.75) {$\cdots$};
    \node[lab] at (5.86, -0.75) {$t_T$};
    \orderrow{4.1}{-1.05}{{D,A,B,C},{A,D,B,C},{A,B,D,C},{B,A,D,C},{B,D,A,C}}
    \orderrow{4.1}{-1.31}{{A,D,B,C},{A,D,C,B},{D,B,A,C},{B,A,D,C},{B,A,D,C}}
    \orderrow{4.1}{-1.57}{{A,D,B,C},{D,A,B,C},{A,D,B,C},{A,B,D,C},{B,D,A,C}}
    \node[lab] at (4.98, -1.8) {$\vdots$};
    \orderrow{4.1}{-2.2}{{D,A,C,B},{A,D,B,C},{B,A,D,C},{B,D,A,C},{B,A,D,C}}
    \orderrow{4.1}{-2.46}{{A,D,B,C},{A,D,B,C},{D,A,B,C},{B,A,D,C},{B,A,D,C}}
    \orderrow{4.1}{-2.72}{{A,D,B,C},{D,A,B,C},{A,D,B,C},{B,D,A,C},{B,A,D,C}}
    \draw[line width=0.4pt, black!60] (6.07, -2.09) -- (6.13, -2.09)
      -- (6.13, -2.83) -- (6.07, -2.83);
    \node[lab, anchor=west] at (6.19, -2.46) {$\Delta N$};
  \end{scope}

  \begin{scope}[shift={(F)}]
    \node[stepno] at (0.32, -0.32) {2};
    \node[title] at (0.6, -0.32) {Fit};
    \node[tag] at (6.5, -0.32) {\textit{plug-in:} model};
    \node[lab, rotate=90] at (0.22, -1.8) {win probability};
    \begin{scope}[shift={(0.85, -2.75)}, x=2.3cm, y=1.85cm]
      \fill[black!10] (0, 0.42) rectangle (1, 0.58);
      \draw[line width=0.3pt, black!45, densely dashed] (0, 0.5) -- (1, 0.5);
      \foreach \g in {0.1, 0.3, 0.5, 0.7, 0.9} {
        \draw[line width=0.4pt, black!80] (\g, 0) -- (\g, -0.025);
      }
      \foreach \v/\l in {0/0, 0.5/$\half$, 1/1} {
        \draw[line width=0.4pt, black!80] (0, \v) -- (-0.025, \v)
          node[left, inner sep=1.5pt] {\l};
      }
      \foreach \g/\m in {0.1/0.90, 0.3/0.88, 0.5/0.87, 0.7/0.85, 0.9/0.83} {
        \postbar{\g + 0.035}{\m}{0.06}{algC}
      }
      \foreach \g/\m in {0.1/0.52, 0.3/0.49, 0.5/0.50, 0.7/0.51, 0.9/0.48} {
        \postbar{\g}{\m}{0.05}{algD}
      }
      \foreach \g/\m in {0.1/0.74, 0.3/0.69, 0.5/0.55, 0.7/0.36, 0.9/0.27} {
        \postbar{\g - 0.035}{\m}{0.10}{algB}
      }
      \draw[axis] (0, 0) -- (0, 1.08);
      \draw[axis] (0, 0) -- (1.08, 0);
      \node[below, inner sep=2.5pt] at (0.1, -0.02) {$t_1$};
      \node[below, inner sep=2.5pt] at (0.9, -0.02) {$t_T$};
      \node[below, inner sep=2.5pt] at (0.5, -0.02) {$\cdots$};
      \draw[callout, rounded corners=1pt] (0.425, 0.03) rectangle
        (0.575, 1.0);
    \end{scope}
    \begin{scope}[shift={(0, -2.75)}, y=1.85cm]
      \draw[callout] (2.1725, 1.0) -- (4.0, 1.0);
      \fill[black!10] (4.0, 0.42) rectangle (6.4, 0.58);
      \draw[line width=0.3pt, black!45, densely dashed]
        (4.0, 0.5) -- (6.4, 0.5);
      \sidedensity{4.15}{0.87}{0.03}{0.774}{0.966}{0.774}{0.966}
        {relDom, opacity=0.55}{algC}
      \sidedensity{4.95}{0.55}{0.05}{0.39}{0.71}{0.5}{0.71}
        {relDom, opacity=0.55}{algB}
      \sidedensity{5.75}{0.50}{0.025}{0.42}{0.58}{0.42}{0.58}
        {black!35}{algD}
      \draw[callout] (4.0, 0) rectangle (6.4, 1.0);
      \node[below, inner sep=2.5pt, text=algC] at (4.4, -0.02) {$q_{AC}$};
      \node[below, inner sep=2.5pt, text=algB] at (5.2, -0.02) {$q_{AB}$};
      \node[below, inner sep=2.5pt, text=algD] at (6.0, -0.02) {$q_{AD}$};
    \end{scope}
    \node[cell, rel/d] at (4.4, -0.68) {$\succ$};
    \node[cell, rel/u] at (5.2, -0.68) {};
    \node[cell, rel/e] at (6.0, -0.68) {$\approx$};
  \end{scope}

  \begin{scope}[shift={(D)}]
    \node[stepno] at (0.32, -0.32) {3};
    \node[title] at (0.6, -0.32) {Decide};
    \node[tag] at (6.5, -0.32) {\textit{plug-in:} test};
    \node[lab] at (1.0, -0.72) {$t_1$};
    \node[lab] at (1.66, -0.72) {$\cdots$};
    \node[lab] at (2.32, -0.72) {$t_T$};
    \foreach \y/\pair/\rels/\outcome in {
        -1.05/{A, B}/{d,d,u,s,s}/{crossing},
        -1.38/{A, D}/{e,e,e,e,e}/{equivalent},
        -1.71/{B, D}/{u,u,u,d,d}/{open},
        -2.04/{A, C}/{d,d,d,d,d}/{},
        -2.37/{B, C}/{d,u,d,d,d}/{},
        -2.7/{C, D}/{s,s,u,s,s}/{}} {
      \node[lab, anchor=west] at (0.2, \y) {$\pair$};
      \relrow{\y}{\rels}
      \node[lab, anchor=west] at (2.66, \y) {\outcome};
    }
    \draw[callout, rounded corners=1pt] (1.47, -0.87) rectangle
      (1.85, -2.88);
    \draw[line width=0.4pt, black!60] (2.54, -1.91) -- (2.6, -1.91)
      -- (2.6, -2.83) -- (2.54, -2.83);
    \node[lab, anchor=west] at (2.66, -2.37) {$C$ eliminated};
    \fill[black!6, rounded corners=4pt] (4.3, -0.78) rectangle
      (6.45, -2.28);
    \node[alg=algA] (nA) at (4.72, -1.15) {$A$};
    \node[alg=algB] (nB) at (6.03, -1.15) {$B$};
    \node[alg=algD] (nD) at (5.375, -1.9) {$D$};
    \node[alg=black!35] (nC) at (4.72, -2.72) {$C$};
    \draw[line width=0.8pt, black!70] (nA) -- (nB);
    \draw[line width=0.8pt, black!70] (nA) -- (nD);
    \draw[line width=0.8pt, black!70, densely dashed] (nB) -- (nD);
    \draw[link, line width=0.8pt, black!70] (nA) -- (nC);
    \node[lab] at (6.2, -2.08) {$\POhat$};
    \draw[line width=0.8pt, black!70] (5.25, -2.6) -- (5.6, -2.6);
    \node[lab, anchor=west] at (5.68, -2.6) {resolved};
    \draw[line width=0.8pt, black!70, densely dashed]
      (5.25, -2.86) -- (5.6, -2.86);
    \node[lab, anchor=west] at (5.68, -2.86) {open};
    \node[cell, rel/d] at (0.35, -3.28) {$\succ$};
    \node[lab, anchor=west] at (0.56, -3.28) {dominates};
    \node[cell, rel/s] at (1.9, -3.28) {$\prec$};
    \node[lab, anchor=west] at (2.11, -3.28) {is dominated};
    \node[cell, rel/e] at (3.7, -3.28) {$\approx$};
    \node[lab, anchor=west] at (3.91, -3.28) {equivalent};
    \node[cell, rel/u] at (5.3, -3.28) {};
    \node[lab, anchor=west] at (5.51, -3.28) {undecided};
  \end{scope}

  \begin{scope}[shift={(A)}]
    \node[stepno] at (0.32, -0.32) {4};
    \node[title] at (0.6, -0.32) {Allocate};
    \node[tag] at (6.5, -0.32) {\textit{plug-in:} policy};
    \foreach \y in {-1.02, -1.32, -1.62, -1.92} {
      \draw[line width=0.3pt, black!25] (0.8, \y) -- (2.96, \y);
    }
    \foreach \y/\a in {-1.32/B, -1.92/D} {
      \path[fill=alg\a!18, draw=alg\a!60, line width=0.3pt, densely dashed]
        (0.8, \y - 0.09) rectangle (2.96, \y + 0.09);
      \path[fill=alg\a] (0.8, \y - 0.09) rectangle (2.0, \y + 0.09);
    }
    \node[text=algA, inner sep=0pt] at (0.4, -1.02) {$A$};
    \node[text=algB, inner sep=0pt] at (0.4, -1.32) {$B$};
    \node[text=black!35, inner sep=0pt] at (0.4, -1.62) {$C$};
    \node[text=algD, inner sep=0pt] at (0.4, -1.92) {$D$};
    \node[anchor=west, inner sep=1.5pt, fill=white, text=black!60]
      at (0.85, -1.02) {resolved};
    \node[anchor=west, inner sep=1.5pt, fill=white, text=black!60]
      at (0.85, -1.62) {eliminated};
    \draw[line width=0.4pt, black!70, densely dashed]
      (2.0, -0.58) -- (2.0, -2.18);
    \node[lab, anchor=east, text=black!60] at (1.93, -0.7)
      {\strut pointwise test};
    \node[lab, anchor=east, text=black!60] at (2.96, -0.7)
      {\strut joint test};
    \draw[axis] (0.8, -2.18) -- (3.2, -2.18);
    \foreach \x in {1.04, 1.52, 2.0, 2.48, 2.96} {
      \draw[line width=0.4pt, black!80] (\x, -2.18) -- (\x, -2.23);
    }
    \node[lab, anchor=base] at (1.04, -2.46) {$t_1$};
    \node[lab, anchor=base] at (2.0, -2.46) {$h$};
    \node[lab, anchor=base] at (2.96, -2.46) {$t_T$};
    \node[inner sep=0pt, font=\footnotesize] at (3.62, -1.47)
      {$\times\,\Delta N$};
    \node[lab, rotate=90] at (4.2, -1.45) {decisions per cost};
    \begin{scope}[shift={(4.55, -2.18)}, x=1.7cm, y=1.35cm]
      \draw[line width=0.3pt, black!60, densely dashed]
        (0.34, 0) -- (0.34, 0.868);
      \draw[traj, black!75, domain=0:1, samples=60, smooth]
        plot (\x, {0.8 * (1 - exp(-3 * \x)) / (0.25 + \x)});
      \fill[black!75] (0.34, 0.868) circle[radius=1.3pt];
      \draw[axis] (0, 0) -- (0, 1.08);
      \draw[axis] (0, 0) -- (1.08, 0);
      \node[lab, below] at (0.34, -0.05) {$\Delta N$};
    \end{scope}
  \end{scope}

  \node[stepno, rectangle, rounded corners=1pt, minimum size=3mm]
    at (0.32, -7.22) {};
  \node[title] at (0.6, -7.22) {Return};
  \node[anchor=west, inner sep=0pt] at (1.85, -7.22)
    {$\POhat$,\; $P(q \mid \Rk)$};
  \node[tag] at (6.5, -7.22) {\textit{when:} every pair resolved};

  \draw[flow] (6.67, -1.65) -- (7.23, -1.65);
  \draw[flow] (10.575, -3.32) -- (10.575, -3.88);
  \draw[flow] (7.23, -5.22) -- (6.67, -5.22);
  \draw[flow] (3.325, -3.88) -- (3.325, -3.32);
  \draw[flow] (7.23, -7.22) -- (6.67, -7.22);
\end{tikzpicture}

